Signal reconstruction using determinantal sampling

We study the approximation of a square-integrable function from a finite number of evaluations on a random set of nodes according to a well-chosen distribution. This is particularly relevant when the function is assumed to belong to a reproducing kernel Hilbert space (RKHS). This work proposes to combine several natural finite-dimensional approximations based two possible probability distributions of nodes. These distributions are related to determinantal point processes, and use the kernel of the RKHS to favor RKHS-adapted regularity in the random design. While previous work on determinantal sampling relied on the RKHS norm, we prove mean-square guarantees in $L^2$ norm. We show that determinantal point processes and mixtures thereof can yield fast convergence rates. Our results also shed light on how the rate changes as more smoothness is assumed, a phenomenon known as superconvergence. Besides, determinantal sampling generalizes i.i.d. sampling from the Christoffel function which is standard in the literature. More importantly, determinantal sampling guarantees the so-called instance optimality property for a smaller number of function evaluations than i.i.d. sampling.

==> fig/unit_balls/func_unit_balls.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (1.2,3.5,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
  \draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_1.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

%\draw (0,1) ellipse (3.5cm and 3.3cm);

%\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

 %  \draw (1.2,3.5,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
 %  \draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

 %  \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_2.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);

\draw (0,1) circle (1.2cm);

\draw (8,1) circle (1.2cm);

\draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	\draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (10.2,-2.2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};

  \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_22.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

%\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (1.6,3,0) node[above left = 0.5mm] {$ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.4,0.8,0) node[above left = 0.5mm] {$\color{red}\mu_{g} \color{black} \in  \bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_3.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (1.2,3.5,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
  \draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_33.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (3cm);

\draw (0,1) ellipse (2.3cm and 2cm);

%\draw (0,1) ellipse (3cm and 2.6cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,3.2,0) node[above left = 0.5mm] {\Large $\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (0.7,2.1,0) node[above left = 0.5mm] {\Large $ \mathcal{F} $};
  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	% \draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_4.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (1.2,3.5,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
  \draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_44.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1.2,4.2,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

  \draw (1.4,3.5,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};
  \draw (0.7,-2.2,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathcal{F}}(0,1)$};

  \draw (1.6,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

	\draw (1.4,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_L2vsF.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}

\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\coordinate (E_1_L2_1) at (0, 0);
\coordinate (E_1_L2_2) at (2.5, 0);

\coordinate (E_2_L2_1) at (0, 0);
\coordinate (E_2_L2_2) at (0, 2.5);


\coordinate (E_1_F_1) at (9+2, 0);
\coordinate (E_1_F_2) at (11.5+2, 0);

\coordinate (E_2_F_1) at (9+2, 0);
\coordinate (E_2_F_2) at (9+2, 2);


\coordinate (E_1_FF_1) at (18+4, 0);
\coordinate (E_1_FF_2) at (20.5+4, 0);

\coordinate (E_2_FF_1) at (18+4, 0);
\coordinate (E_2_FF_2) at (18+4, 1.3);


\coordinate (L2_F_1) at (4, 0);
\coordinate (L2_F_2) at (7, 0);
\coordinate (F_FF_1) at (15, 0);
\coordinate (F_FF_2) at (18, 0);

\coordinate (L2_FF) at (12, 5);

\draw [->,line width=2pt] (L2_F_1) -- (L2_F_2);
\draw [->,line width=2pt] (F_FF_1) -- (F_FF_2);

% \draw [->,line width=2pt] (L2_F_1) -- (L2_FF) -- (F_FF_2);
\draw [->,line width=2pt] (4, -1) to [out=-85,in=-100] (18, -1);


\draw (5.8, 0.5) node[above ] {\Huge $\bm{\Sigma}^{1/2}$};
\draw (16.7, 0.5) node[above] {\Huge $\bm{\Sigma}^{1/2}$};
\draw (17, -4.3) node[above] {\Huge $\bm{\Sigma}$};


\draw (-4,-4) rectangle (4cm,4cm);
\draw[blue] (0,0) circle (2.5cm and 2.5cm);


\draw (7,-4) rectangle (15cm,4cm);
\draw[blue] (11,0) ellipse (2.5cm and 2cm);

%\draw (0,1) ellipse (3cm and 2.6cm);
\draw (18,-4) rectangle (26cm,4cm);
\draw[blue] (22,0) ellipse (2.5cm and 1.3cm);

\draw [->,line width=2pt, black] (E_1_L2_1) -- (E_1_L2_2);
\draw [->,line width=2pt, black] (E_2_L2_1) -- (E_2_L2_2);

\draw [->,line width=2pt, black] (E_1_F_1) -- (E_1_F_2);
\draw [->,line width=2pt, black] (E_2_F_1) -- (E_2_F_2);

\draw [->,line width=2pt, black] (E_1_FF_1) -- (E_1_FF_2);
\draw [->,line width=2pt, black] (E_2_FF_1) -- (E_2_FF_2);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:black,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1.3,4,0) node[above left = 0.5mm] {\Huge $\mathbb{L}_{2}(\omega$)};

  \draw (14,4,0) node[above left = 0.5mm] {\Huge $ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\omega$)};
  \draw (24,4,0) node[above left = 0.5mm] {\Huge $ \bm{\Sigma}\mathbb{L}_{2}(\omega$)};



 \draw (3.4,1.8,0) node[above left = 0.5mm] {\Huge \textcolor{blue}{$\mathbb{B}_{\mathbb{L}_{2}(\omega)}$}};

  \draw (13.8,1.4,0) node[above left = 0.5mm] {\Huge \textcolor{blue}{$\mathbb{B}_{\mathcal{F}}$}};
  \draw (26,0.8,0) node[above left = 0.5mm] {\Huge \textcolor{blue}{$\bm{\Sigma}\mathbb{B}_{\mathbb{L}_{2}(\omega)}$}};


  \draw (1.8, -0.9) node[above left = 0.5mm] {\Huge \color{black}$e_{1}$\color{black}};
  \draw (0, 1.0) node[above left = 0.1mm] {\Huge \color{black}$e_{2}$\color{black}};

  \draw (12.8, -1.4) node[above left = 0.5mm] {\Huge \color{black}$e_{1}^{\mathcal{F}}$\color{black}};
  \draw (10.9, 0.5) node[above left = 0.1mm] {\Huge \color{black}$e_{2}^{\mathcal{F}}$\color{black}};


\draw (24, -1.1) node[above left = 0.5mm] {\Huge \color{black}$\bm{\Sigma}e_1$\color{black}};
  \draw (22, 0.3) node[above left = 0.1mm] {\Huge \color{black}$\bm{\Sigma}e_2$\color{black}};


  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	% \draw (1.4,0.8,0) node[above left = 0.5mm] {$\color{red}\mu_{g} \color{black} \in  \bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->,line width=2pt] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->,line width=2pt] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->,line width=2pt] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:black,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_L2vsF_1.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\coordinate (E_1_L2_1) at (0, 0);
\coordinate (E_1_L2_2) at (2.5, 0);

\coordinate (E_2_L2_1) at (0, 0);
\coordinate (E_2_L2_2) at (0, 2.5);


\coordinate (E_1_F_1) at (9+2, 0);
\coordinate (E_1_F_2) at (11.5+2, 0);

\coordinate (E_2_F_1) at (9+2, 0);
\coordinate (E_2_F_2) at (9+2, 2);


\coordinate (E_1_FF_1) at (18+4, 0);
\coordinate (E_1_FF_2) at (20.5+4, 0);

\coordinate (E_2_FF_1) at (18+4, 0);
\coordinate (E_2_FF_2) at (18+4, 1.3);


\coordinate (L2_F_1) at (4, 0);
\coordinate (L2_F_2) at (7, 0);
\coordinate (F_FF_1) at (15, 0);
\coordinate (F_FF_2) at (18, 0);

\coordinate (L2_FF) at (12, 5);



\draw [->] (L2_F_1) -- (L2_F_2);
\draw [->] (F_FF_1) -- (F_FF_2);

% \draw [->] (L2_F_1) -- (L2_FF) -- (F_FF_2);
\draw [->] (L2_F_1) to [out=85,in=100] (F_FF_2);


\draw (6, 0.5) node[above ] {$\bm{\Sigma}^{1/2}$};
\draw (17, 0.5) node[above] {$\bm{\Sigma}^{1/2}$};
\draw (17, 2.6) node[above] {$\bm{\Sigma}$};


\draw (-4,-4) rectangle (4cm,4cm);
\draw (0,0) circle (2.5cm and 2.5cm);


\draw (7,-4) rectangle (15cm,4cm);
\draw (11,0) ellipse (2.5cm and 2cm);

%\draw (0,1) ellipse (3cm and 2.6cm);
\draw (18,-4) rectangle (26cm,4cm);
\draw (22,0) ellipse (2.5cm and 1.3cm);

\draw [->, blue] (E_1_L2_1) -- (E_1_L2_2);
\draw [->, blue] (E_2_L2_1) -- (E_2_L2_2);

\draw [->, blue] (E_1_F_1) -- (E_1_F_2);
\draw [->, blue] (E_2_F_1) -- (E_2_F_2);

\draw [->, blue] (E_1_FF_1) -- (E_1_FF_2);
\draw [->, blue] (E_2_FF_1) -- (E_2_FF_2);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,3.2,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\omega$)};

  \draw (12.4,3.2,0) node[above left = 0.5mm] {$ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\omega$)};
  \draw (23.4,3.2,0) node[above left = 0.5mm] {$ \bm{\Sigma}\mathbb{L}_{2}(\omega$)};



 \draw (3.4,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

  \draw (13.8,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathcal{F}}(0,1)$};
  \draw (24.8,1.3,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};


  \draw (1.8, -0.5) node[above left = 0.5mm] {\color{blue}$e_{1}$\color{black}};
  \draw (0, 1.0) node[above left = 0.1mm] {\color{blue}$e_{2}$\color{black}};

  \draw (12.8, -0.7) node[above left = 0.5mm] {\color{blue}$e_{1}^{\mathcal{F}}$\color{black}};
  \draw (11, 0.5) node[above left = 0.1mm] {\color{blue}$e_{2}^{\mathcal{F}}$\color{black}};


\draw (23.8, -0.7) node[above left = 0.5mm] {\color{blue}$\mu_{e_1}$\color{black}};
  \draw (22, 0.5) node[above left = 0.1mm] {\color{blue}$\mu_{e_2}$\color{black}};


  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	% \draw (1.4,0.8,0) node[above left = 0.5mm] {$\color{red}\mu_{g} \color{black} \in  \bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_L2vsF_2.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\coordinate (E_1_L2_1) at (0, 0);
\coordinate (E_1_L2_2) at (2.5, 0);

\coordinate (E_2_L2_1) at (0, 0);
\coordinate (E_2_L2_2) at (0, 2.5);


\coordinate (E_1_F_1) at (9+2, 0);
\coordinate (E_1_F_2) at (11.5+2, 0);

\coordinate (E_2_F_1) at (9+2, 0);
\coordinate (E_2_F_2) at (9+2, 2);


\coordinate (E_1_FF_1) at (18+4, 0);
\coordinate (E_1_FF_2) at (20.5+4, 0);

\coordinate (E_2_FF_1) at (18+4, 0);
\coordinate (E_2_FF_2) at (18+4, 1.3);


\coordinate (L2_F_1) at (4, 0);
\coordinate (L2_F_2) at (7, 0);
\coordinate (F_FF_1) at (15, 0);
\coordinate (F_FF_2) at (18, 0);

\coordinate (L2_FF) at (12, 5);



\draw [->] (L2_F_1) -- (L2_F_2);
\draw [->] (F_FF_1) -- (F_FF_2);

% \draw [->] (L2_F_1) -- (L2_FF) -- (F_FF_2);
\draw [->] (L2_F_1) to [out=85,in=100] (F_FF_2);


\draw (6, 0.5) node[above ] {$\bm{\Sigma}^{1/2}$};
\draw (17, 0.5) node[above] {$\bm{\Sigma}^{1/2}$};
\draw (17, 2.6) node[above] {$\bm{\Sigma}$};


\draw (-4,-4) rectangle (4cm,4cm);
\draw (0,0) circle (2.5cm and 2.5cm);


\draw (7,-4) rectangle (15cm,4cm);
\draw (11,0) ellipse (2.5cm and 2cm);

%\draw (0,1) ellipse (3cm and 2.6cm);
\draw (18,-4) rectangle (26cm,4cm);
\draw (22,0) ellipse (2.5cm and 1.3cm);

\draw [->, blue] (E_1_L2_1) -- (E_1_L2_2);
\draw [->, blue] (E_2_L2_1) -- (E_2_L2_2);

\draw [->, blue] (E_1_F_1) -- (E_1_F_2);
\draw [->, blue] (E_2_F_1) -- (E_2_F_2);

\draw [->, blue] (E_1_FF_1) -- (E_1_FF_2);
\draw [->, blue] (E_2_FF_1) -- (E_2_FF_2);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,3.2,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\omega$)};

  \draw (12.4,3.2,0) node[above left = 0.5mm] {$ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\omega$)};
  \draw (23.4,3.2,0) node[above left = 0.5mm] {$ \bm{\Sigma}\mathbb{L}_{2}(\omega$)};



 \draw (3.4,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

  \draw (13.8,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathcal{F}}(0,1)$};
  \draw (24.8,1.3,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};


  \draw (1.8, -0.5) node[above left = 0.5mm] {\color{blue}$e_{1}$\color{black}};
  \draw (0, 1.0) node[above left = 0.1mm] {\color{blue}$e_{2}$\color{black}};

  \draw (12.8, -0.7) node[above left = 0.5mm] {\color{blue}$e_{1}^{\mathcal{F}}$\color{black}};
  \draw (11, 0.5) node[above left = 0.1mm] {\color{blue}$e_{2}^{\mathcal{F}}$\color{black}};


\draw (23.8, -0.7) node[above left = 0.5mm] {\color{blue}$\mu_{e_1}$\color{black}};
  \draw (22, 0.5) node[above left = 0.1mm] {\color{blue}$\mu_{e_2}$\color{black}};


  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	% \draw (1.4,0.8,0) node[above left = 0.5mm] {$\color{red}\mu_{g} \color{black} \in  \bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_L2vsF_3.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\coordinate (E_1_L2_1) at (0, 0);
\coordinate (E_1_L2_2) at (2.5, 0);

\coordinate (E_2_L2_1) at (0, 0);
\coordinate (E_2_L2_2) at (0, 2.5);


\coordinate (E_1_F_1) at (9+2, 0);
\coordinate (E_1_F_2) at (11.5+2, 0);

\coordinate (E_2_F_1) at (9+2, 0);
\coordinate (E_2_F_2) at (9+2, 2);


\coordinate (E_1_FF_1) at (18+4, 0);
\coordinate (E_1_FF_2) at (20.5+4, 0);

\coordinate (E_2_FF_1) at (18+4, 0);
\coordinate (E_2_FF_2) at (18+4, 1.3);


\coordinate (L2_F_1) at (4, 0);
\coordinate (L2_F_2) at (7, 0);
\coordinate (F_FF_1) at (15, 0);
\coordinate (F_FF_2) at (18, 0);

\coordinate (L2_FF) at (12, 5);



\draw [->] (L2_F_1) -- (L2_F_2);
\draw [->] (F_FF_1) -- (F_FF_2);

% \draw [->] (L2_F_1) -- (L2_FF) -- (F_FF_2);
\draw [->] (L2_F_1) to [out=85,in=100] (F_FF_2);


\draw (6, 0.5) node[above ] {$\bm{\Sigma}^{1/2}$};
\draw (17, 0.5) node[above] {$\bm{\Sigma}^{1/2}$};
\draw (17, 2.6) node[above] {$\bm{\Sigma}$};


\draw (-4,-4) rectangle (4cm,4cm);
\draw (0,0) circle (2.5cm and 2.5cm);


\draw (7,-4) rectangle (15cm,4cm);
\draw (11,0) ellipse (2.5cm and 2cm);

%\draw (0,1) ellipse (3cm and 2.6cm);
\draw (18,-4) rectangle (26cm,4cm);
\draw (22,0) ellipse (2.5cm and 1.3cm);

\draw [->, blue] (E_1_L2_1) -- (E_1_L2_2);
\draw [->, blue] (E_2_L2_1) -- (E_2_L2_2);

\draw [->, blue] (E_1_F_1) -- (E_1_F_2);
\draw [->, blue] (E_2_F_1) -- (E_2_F_2);

\draw [->, blue] (E_1_FF_1) -- (E_1_FF_2);
\draw [->, blue] (E_2_FF_1) -- (E_2_FF_2);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,3.2,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\omega$)};

  \draw (12.4,3.2,0) node[above left = 0.5mm] {$ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\omega$)};
  \draw (23.4,3.2,0) node[above left = 0.5mm] {$ \bm{\Sigma}\mathbb{L}_{2}(\omega$)};



 \draw (3.4,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};

  \draw (13.8,1.8,0) node[above left = 0.5mm] {$\mathcal{B}_{\mathcal{F}}(0,1)$};
  \draw (24.8,1.3,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathcal{B}_{\mathbb{L}_{2}(\omega)}(0,1)$};


  \draw (1.8, -0.5) node[above left = 0.5mm] {\color{blue}$e_{1}$\color{black}};
  \draw (0, 1.0) node[above left = 0.1mm] {\color{blue}$e_{2}$\color{black}};

  \draw (12.8, -0.7) node[above left = 0.5mm] {\color{blue}$e_{1}^{\mathcal{F}}$\color{black}};
  \draw (11, 0.5) node[above left = 0.1mm] {\color{blue}$e_{2}^{\mathcal{F}}$\color{black}};


\draw (23.8, -0.7) node[above left = 0.5mm] {\color{blue}$\mu_{e_1}$\color{black}};
  \draw (22, 0.5) node[above left = 0.1mm] {\color{blue}$\mu_{e_2}$\color{black}};


  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	% \draw (1.4,0.8,0) node[above left = 0.5mm] {$\color{red}\mu_{g} \color{black} \in  \bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}

==> fig/unit_balls/func_unit_balls_bakhvalov.tex <==
\makeatletter
% \tikzoption{canvas is plane}[]{\@setOxy#1}
% \def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
%   {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
%    \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
%    \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
%    \tikz@canvas@is@plane
%   }
% \makeatother 


%y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}
\begin{tikzpicture}[]
\coordinate (A) at (1.4,1,0);
\coordinate (B) at (6.7,1,0);
\coordinate (B2) at (4.1,1,0);
\coordinate (C) at (6.7,-3,0);
\coordinate (D) at (8,-0.3,0);
\coordinate (E) at (8,-1.7,0);

\coordinate (F) at (4,-1,0);


\draw (0,1) circle (4cm);

\draw (0,1) ellipse (3.5cm and 3.3cm);

%\draw (0,1) ellipse (3cm and 2.6cm);

\draw (0,1) ellipse (2.5cm and 1.8cm);


% \draw (8,1) circle (1.2cm);

% \draw (8,-3) circle (1.2cm);
% \draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
% \draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (2.2,1,0) -- (2.2,3,0) -- (0,2,0) -- cycle;

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{fig/principalangles/signal_eigreconstruction_modes}};

% \node[canvas is plane={O(0,2,0)x(0,1,0)y(2.2/2.41,2+1/2.41,0)}] at (0.8,-0.6,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{fig/principalangles/signal_reconstruction_principle_2}};

\begin{scope}
 %  \draw (12.2,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathcal{F}}} = \bm{\Sigma}^{1/2}\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
	% \draw (1.8,1.8,0) node[above left = 0.5mm] {$\mathbb{B}_{\langle .,. \rangle_{\mathrm{d}\omega}}$};
  \draw (1,4.4,0) node[above left = 0.5mm] {$\mathbb{L}_{2}(\mathrm{d}\omega$)};

  \draw (1.6,3,0) node[above left = 0.5mm] {$ \mathcal{F} = \bm{\Sigma}^{1/2}\mathbb{L}_{2}(\mathrm{d}\omega$)};
  %\draw (0.5,-2.2,0) node[above left = 0.5mm] {$\mathcal{F}$};

  % \draw (1.4,2.7,0) node[above left = 0.5mm] {$\bm{\Sigma}^{1/2+\color{red}r\color{black}}\mathbb{L}_{2}(\mathrm{d}\omega$)};

	\draw (1.2,2,0) node[above left = 0.5mm] {$\bm{\Sigma}\mathbb{L}_{2}(\mathrm{d}\omega$)};

  % \draw [->] (A) --(B2) node[above] {$\bm{\Sigma}^{1/2}$} -- (B) ;
  % \draw [->] (A) -- (F) node[above] {$\bm{\Sigma}$} -- (C) ;
  % \draw [->] (D) -- (E) ;
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}
%}
